Prym-Brill-Noether Loci of special curves

We use Young tableaux to compute the dimension of $V^r$, the Prym-Brill-Noether locus of a folded chain of loops of any gonality. This tropical result yields a new upper bound on the dimensions of algebraic Prym-Brill-Noether loci. Moreover, we prove that $V^r$ is pure-dimensional and connected in codimension $1$ when $\dim V^r \geq 1$. We then compute the first Betti number of this locus for even gonality when the dimension is exactly $1$, and compute the cardinality when the locus is finite and the edge lengths are generic.

==> figures/ex-prym-divisor.tex <==
\begin{tikzpicture}[scale=2,every node/.style={scale=.5}]
  % THESE ARE THE LOOPS DOWN STAIRS
  % loop 1
  \draw (0,0) circle (.25cm)node {$\gamma_1$}; \draw
  (0.25*cos{315},0.25*sin{315})--(.75+.25*cos{225},.25*sin{225});
  % projection of chips
  \filldraw(0+.25*cos{315},.25*sin{315}) circle (0.02) node [below]{1};    
  % loop2
  \draw (.75,0) circle (.25)node {$\gamma_2$}; \draw
  (.75+.25*cos{315},0.25*sin{315})--(1.5+.25*cos{225},.25*sin{225});
  % projection of chips
  \filldraw (.75+.25*cos{225},.25*sin{225}) circle (.02) node [below]{1};
  \filldraw (.75+.25*cos{315},.25*sin{315}) circle (.02) node [below]{1};
  % loop 3 
  \draw (1.5,0) circle (.25)node {$\gamma_3$}; 
  \draw (1.5+0.25*cos{315},0.25*sin{315})--(2.25+.25*cos{225},.25*sin{225});
  % projection of chips 
  \filldraw (1.5+.25*cos{135},.25*sin{135})circle (.02) node[left]{1}; 
  \filldraw (1.5+.25*cos{45},.25*sin{45}) circle (.02)node[right]{1}; 
  %Chip firing nodes 
  %\filldraw [c1](1.5+.25*cos{225},.25*sin{225}) circle (.02) node [above right]{1}; 
  %\filldraw [c1] (1.5+.25*cos{315},.25*sin{315}) circle (.02) node [above left]{1};
  % Chip firing arrows
  %\draw [c1,ultra thick,domain=135:225, ->] plot  ({1.5+.2*cos(\x)}, {.2*sin(\x)});
  %\draw [c1,ultra thick,domain=45:-45, ->] plot ({1.5+.2*cos(\x)}, {.2*sin(\x)});
  % loop 4
  \draw (2.25,0) circle (.25)node {$\gamma_4$}; 
  \draw (2.25+0.25*cos{315},0.25*sin{315})--(3+.25*cos{225},.25*sin{225});
  % projection of chips
  \filldraw (2.25+.25*cos{135},.25*sin{135}) circle (.02) node [left]{1};
  \filldraw (2.25+.25*cos{45},.25*sin{45}) circle (.02) node [right]{1};
  % Chip firing nodes
  %\filldraw [c1] (2.25+.25*cos{225},.25*sin{225}) circle (.02) node [above right]{1};
  %\filldraw [c1] (2.25+.25*cos{315},.25*sin{315}) circle (.02) node [above left]{1};
  % Chip firing arrows
  %\draw [c1,ultra thick,domain=135:225, ->] plot ({2.25+.2*cos(\x)}, {.2*sin(\x)}); 
  %\draw [c1,ultra  thick,domain=45:-45, ->] plot ({2.25+.2*cos(\x)}, {.2*sin(\x)});
  % loop 5
  \draw (3,0) circle (.25)node {$\gamma_5$}; 
  \draw (3+0.25*cos{315},0.25*sin{315})--(3.75+.25*cos{225},.25*sin{225});
  % projection of chips
  \filldraw (3+.25*cos{135},.25*sin{135}) circle (.02) node[left]{1};
  \filldraw (3+.25*cos{45},.25*sin{45})circle (.02) node[right]{1};
  % Chip firing nodes
  %\filldraw [c1] (3+.25*cos{225},.25*sin{225}) circle (.02) node [above right]{1};
  %\filldraw [c1]  (3+.25*cos{315},.25*sin{315}) circle (.02) node [above left]{1};
  % Chip firing arrows
  %\draw [c1,ultra thick,domain=135:225, ->] plot  ({3+.2*cos(\x)}, {.2*sin(\x)}); 
  %\draw [c1,ultra  thick,domain=45:-45, ->] plot ({3+.2*cos(\x)}, {.2*sin(\x)});
  % loop 6
  \draw (3.75,0) circle (.25)node {$\gamma_6$}; 
  \draw (3.75+0.25*cos{315},0.25*sin{315})--(4.5+.25*cos{225},.25*sin{225});
  % projection of chips
  \filldraw (3.75+.25*cos{225},.25*sin{225}) circle (.02) node  [below]{1};
  \filldraw (3.75+.25*cos{315},.25*sin{315})  circle (.02) node [below]{1};
  % loop 7
  \draw (4.5,0) circle (.25) node {$\gamma_7$};
  % projection of chips
  \filldraw (4.5+.25*cos{225},.25*sin{225}) circle (.02) node [below]{1};
  %Gamma Label
  \draw  (4.9,0) node {$\Gamma$};
  % THESE ARE THE LOOPS UPSTAIRS
  % Bottom row
  % loop 13
  \draw (0,1) circle (.25cm)node {$\tilde{\gamma_{13}}$}; 
  \draw (0.25*cos{315},1+0.25*sin{315})--(.75+.25*cos{225},1+.25*sin{225});
   % chip on loop 13
  \filldraw (0.25*cos{315},1+0.25*sin{315}) circle (.02cm) node  [below]{1};
  % loop 12
  \draw (.75,1) circle (.25)node {$\tilde{\gamma_{12}}$}; 
  \draw (.75+.25*cos{315},1+0.25*sin{315})--(1.5+.25*cos{225},1+.25*sin{225});
  % chip on loop 12
  \filldraw (.75+.25*cos{225},1+.25*sin{225}) circle (.02) node  [below]{1};
  % loop 11
  \draw (1.5,1) circle (.25)node {$\tilde{\gamma_{11}}$}; 
  \draw (1.5+0.25*cos{315},1+0.25*sin{315})--(2.25+.25*cos{225},1+.25*sin{225});
  % chip on loop 11 FREE LOOP
  \filldraw (1.5+.25*cos{45},1+.25*sin{45}) circle (.02) node  [right]{1}; 
  %\draw [ultra thick,domain=0:90, <->] plot  ({1.5+.2*cos(\x)}, {1+.2*sin(\x)});
  % loop 10
  \draw (2.25,1) circle (.25)node {$\tilde{\gamma_{10}}$};
  \draw (2.25+0.25*cos{315},1+0.25*sin{315})--(3+.25*cos{225},1+.25*sin{225});
  % chip on loop 10
  \filldraw(2.25+.25*cos{45},1+.25*sin{45}) circle (.02) node  [right]{1};
  % loop 9
  \draw (3,1) circle (.25)node {$\tilde{\gamma_9}$}; 
  \draw (3+0.25*cos{315},1+0.25*sin{315})--(3.75+.25*cos{225},1+.25*sin{225});
  % chip on 9th loop
  \filldraw(3+.25*cos{135},1+.25*sin{135}) circle (.02) node  [left]{1};
  % loop 8
  \draw (3.75,1) circle (.25)node {$\tilde{\gamma_8}$};
  % chip on loop 8
  \filldraw (3.75+.25*cos{315},1+.25*sin{315}) circle (.02) node  [below]{1};
  % TOP ROW OF LOOPS
  % Loop 1
  \draw (0,2) circle (.25cm)node {$\tilde{\gamma_1}$}; 
  \draw (0.25*cos{315},2+0.25*sin{315})--(.75+.25*cos{225},2+.25*sin{225});
  % chip on loop 1
  \filldraw (0+.25*cos{225},2+.25*sin{225}) circle (.02) node [below]{0};
  % loop 2
  \draw (.75,2) circle (.25)node {$\tilde{\gamma_2}$}; 
  \draw  (.75+.25*cos{315},2+0.25*sin{315})--(1.5+.25*cos{225},2+.25*sin{225});
  % chip on loop 2
  \filldraw (.75+.25*cos{315},2+.25*sin{315}) circle (.02) node  [below]{1};
  % loop 3
  \draw (1.5,2) circle (.25)node {$\tilde{\gamma_3}$}; 
  \draw  (1.5+0.25*cos{315},2+0.25*sin{315})--(2.25+.25*cos{225},2+.25*sin{225});
  % chip on loop 3 FREE ONE
  \filldraw (1.5+.25*cos{135},2+.25*sin{135}) circle (.02)node [left]{1}; 
  %\draw [ultra thick,domain=90:180, <->] plot  ({1.5+.2*cos(\x)}, {2+.2*sin(\x)});
  % loop 4
  \draw (2.25,2) circle (.25)node {$\tilde{\gamma_4}$}; 
  \draw  (2.25+0.25*cos{315},2+0.25*sin{315})--(3+.25*cos{225},2+.25*sin{225});
  % chip on loop 4
  \filldraw (2.25+.25*cos{135},2+.25*sin{135}) circle (.02) node [left]{1};
  % loop 5
  \draw (3,2) circle (.25) node {$\tilde{\gamma_5}$}; 
  \draw  (3+0.25*cos{315},2+0.25*sin{315})--(3.75+.25*cos{225},2+.25*sin{225});
  % chip on loop 5
  \filldraw (3+.25*cos{45},2+.25*sin{45}) circle (.02) node [right]{1};
  % loop 6
  \draw (3.75,2) circle (.25) node {$\tilde{\gamma_6}$};
  % chip on loop 6
  \filldraw (3.75+.25*cos{225},2+.25*sin{225}) circle (.02) node[below]{1};
  % LAST LOOP UPSTAIRS AND CURVES
  \draw (4.5,1.5+.25*sin{315}) ellipse (.1875 and .375)node
  {$\tilde{\gamma_7}$};
  % \draw [domain=0:90] plot ({1.1*cos(\x)}, {-6+1.1*sin(\x)});
  \draw (4.5,1.5+.375+.25*sin{315} )%
  arc (0:90:2+.25*sin{315} -1.5-.375-.25*sin{315} );
  \draw (4.5,1.5-.375+.25*sin{315} )%
  arc (0:-90:2+.25*sin{315} -(1.5+.375+.25*sin{315} );
  \draw (3.75+.25*cos{315},2+.25*sin{315})%
  --(4.5-2-.25*sin{315}+1.5+.375+.25*sin{315},2+.25*sin{315});
  \draw (3.75+.25*cos{315},1+.25*sin{315})%
  --(4.5-2-.25*sin{315}+1.5+.375+.25*sin{315},1+.25*sin{315});
  % chip on last loop
  \filldraw (4.5,1.5+.25*sin{315}-.375) circle (.02) node [above]{1};   
  %Gamma upstairs
  \draw (4.9,1.5+.25*sin{315}) node {$\tilde\Gamma$};
  \draw[thick, ->] (4.9, 1) -- (4.9,.25);
  \draw (4.9,.625) node [right]{$\varphi$};
\end{tikzpicture}

==> figures/ex-reflective-proof.tex <==
\begin{align*}
  &\begin{ytableau}
    9&15&17&18&*(c2)21\\
    7&12&13&15&19\\
    5&9&11&12&18\\
    4&8&10&11&14\\
    *(c2)2&5&6&7&11
  \end{ytableau}
  \longrightarrow
  \begin{ytableau}
    9&15&17&18&*(c1)21\\
    7&12&13&15&*(c2)19\\
    5&9&11&12&18\\
    4&8&10&11&14\\
    *(c1)1&*(c2)5&6&7&11
  \end{ytableau}
  \longrightarrow
  \begin{ytableau}
    9&15&17&*(c2)18&*(c1)21\\
    7&12&13&15&*(c1)19\\
    5&9&11&12&*(c2)18\\
    *(c2)4&8&10&11&14\\
    *(c1)1&*(c1)3&*(c2)6&7&11
  \end{ytableau}
  \\\longrightarrow\
  &\begin{ytableau}
    9&15&*(c2)17&*(c1)18&*(c1)21\\
    7&12&13&15&*(c1)19\\
    *(c2)5&9&11&12&*(c1)18\\
    *(c1)4&8&10&11&14\\
    *(c1)1&*(c1)3&*(c1)4&7&11
  \end{ytableau}
  \longrightarrow
  \begin{ytableau}
    9&*(c2)15&*(c1)17&*(c1)18&*(c1)21\\
    *(c2)7&12&13&*(c2)15&*(c1)19\\
    *(c1)5&9&11&12&*(c1)18\\
    *(c1)4&*(c2)8&10&11&*(c2)14\\
    *(c1)1&*(c1)3&*(c1)4&*(c2)7&11
  \end{ytableau}
  \longrightarrow
  \begin{ytableau}
    9&*(c1)15&*(c1)17&*(c1)18&*(c1)21\\
    *(c1)7&12&*(c2)13&*(c1)15&*(c1)19\\
    *(c1)5&*(c2)9&11&12&*(c1)18\\
    *(c1)4&*(c1)7&10&11&*(c1)15\\
    *(c1)1&*(c1)3&*(c1)4&*(c1)7&11
  \end{ytableau}
  \\\longrightarrow\
  &\begin{ytableau}
    9&*(c1)15&*(c1)17&*(c1)18&*(c1)21\\
    *(c1)7&12&*(c1)13&*(c1)15&*(c1)19\\
    *(c1)5&*(c1)9&11&*(c2)12&*(c1)18\\
    *(c1)4&*(c1)7&*(c2)10&11&*(c1)15\\
    *(c1)1&*(c1)3&*(c1)4&*(c1)7&11
  \end{ytableau}
  \longrightarrow
  \begin{ytableau}
    *(c2)9&*(c1)15&*(c1)17&*(c1)18&*(c1)21\\
    *(c1)7&*(c2)12&*(c1)13&*(c1)15&*(c1)19\\
    *(c1)5&*(c1)9&*(c2)11&*(c1)12&*(c1)18\\
    *(c1)4&*(c1)7&*(c1)10&*(c2)11&*(c1)15\\
    *(c1)1&*(c1)3&*(c1)4&*(c1)7&*(c2)11
  \end{ytableau}
  \longrightarrow
  \begin{ytableau}
    *(c1)11&*(c1)15&*(c1)17&*(c1)18&*(c1)21\\
    *(c1)7&*(c1)11&*(c1)13&*(c1)15&*(c1)19\\
    *(c1)5&*(c1)9&*(c1)11&*(c1)12&*(c1)18\\
    *(c1)4&*(c1)7&*(c1)10&*(c1)11&*(c1)15\\
    *(c1)1&*(c1)3&*(c1)4&*(c1)7&*(c1)11
  \end{ytableau}
\end{align*}

==> figures/path-connected-generic-ex.tex <==
\centering
    \ytableausetup{centertableaux}
    \begin{ytableau}
      4\\
      3 & 7\\
      *(c1)2 & 6 & 9\\
      *(c1)1 & 5 & 8 & 10
    \end{ytableau}
    $\longrightarrow\ $
    \begin{ytableau}
      5\\
      4 & 8\\
      *(c1)2 & 7 & 10\\
      *(c1)1 & 6 & 9 & 11
    \end{ytableau}
    $\longrightarrow\ $
    \begin{ytableau}
      5\\
      *(c1)4 & 8\\
      *(c1)2 & 7 & 10\\
      *(c1)1 & *(c1)3 & 9 & 11
    \end{ytableau}
    $\longrightarrow$ \vspace{\baselineskip}
    \begin{ytableau}
      6\\
      *(c1)4 & 8\\
      *(c1)2 & 7 & 10\\
      *(c1)1 & *(c1)3 & 9 & 11
    \end{ytableau}
    $\longrightarrow \ $
    \begin{ytableau}
      6\\
      *(c1)4 & 8\\
      *(c1)2 & *(c1)5 & 10\\
      *(c1)1 & *(c1)3 & 9 & 11
    \end{ytableau}
    $\longrightarrow \ $
    \begin{ytableau}
      7\\
      *(c1)4 & 8\\
      *(c1)2 & *(c1)5 & 10\\
      *(c1)1 & *(c1)3 & 9 & 11
    \end{ytableau}
    $\longrightarrow$ \vspace{\baselineskip}
    \begin{ytableau}
      *(c1)7\\
      *(c1)4 & *(c1)8\\
      *(c1)2 & *(c1)5 & 10\\
      *(c1)1 & *(c1)3 & *(c1)6 & 11
    \end{ytableau}
    $\longrightarrow \ $
    \begin{ytableau}
      *(c1)7\\
      *(c1)4 & *(c1)8\\
      *(c1)2 & *(c1)5 & *(c1)9\\
      *(c1)1 & *(c1)3 & *(c1)6 & 11
    \end{ytableau}
    $\longrightarrow\ $
    \begin{ytableau}
      *(c1)7\\
      *(c1)4 & *(c1)8\\
      *(c1)2 & *(c1)5 & *(c1)9\\
      *(c1)1 & *(c1)3 & *(c1)6 & *(c1)10
    \end{ytableau}
    $\phantom{\longrightarrow}$

==> figures/path-connected-odd-ex.tex <==
  \centering
  \begin{varwidth}{20cm}
  $\phantom{\longrightarrow\ }$
  \begin{ytableau}
    17\\
    15 & 16\\
    11 & 14 & 18\\
    9  & 12 & *(c1)17 & *(c1)19\\
    *(c1)8 & *(c1)10 & *(c1)15 & *(c1)16 & *(c1)20\\
    *(c1)5 & *(c1)7 & *(c1)11 & *(c1)14 & *(c1)18 & *(c1)21\\
    *(c1)2 & *(c1)6 & *(c1)9 & *(c1)12 & *(c1)13 & 15 & 16\\
    *(c1)1 & *(c1)3 & *(c1)4 & 5 & 7 & 11 & 14 & 18
  \end{ytableau}
  $\longrightarrow\ $
  \begin{ytableau}
    17\\
    15 & 16\\
    11 & 14 & 18\\
    9  & 12 & 17 & 19\\
    8 & 10 & 15 & 16 & 20\\
    5 & 7 & 11 & 14 & 18 & 21\\
    2 & 6 & 9 & 12 & 13 & 15 & 22\\
    1 & 3 & 4 & 5 & 7 & 11 & 14 & 18
  \end{ytableau}
  $\longrightarrow\ $
  \begin{ytableau}
    17\\
    15 & 16\\
    11 & 14 & 18\\
    9  & 12 & 17 & 19\\
    *(c1)8 & *(c1)10 & *(c1)15 & *(c1)16 & *(c1)20\\
    *(c1)5 & *(c1)7 & *(c1)11 & *(c1)14 & *(c1)18 & *(c1)21\\
    *(c1)2 & *(c1)6 & *(c1)9 & *(c1)12 & *(c1)17 & *(c1)19 & *(c1)22
    \\
    *(c1)1 & *(c1)3 & *(c1)4 & 5 & 7 & 11 & 14 & 18
  \end{ytableau}
  \end{varwidth}

==> figures/path-connected-odd-schematic.tex <==
\newcommand*{\scs}{\scriptstyle}
\centering

\begin{tikzpicture}[]
  \node (n)
  {
    \begin{varwidth}{5cm}
      {
        \ytableausetup {boxsize=.625cm}
        \begin{ytableau}
          \scs{\psi_0} & \scs{\psi_1} & \scs{\psi_2} &\none[\dots]
            & \scs{\psi_{n-1}} & \scs{\psi_n} \\
          *(c1) & *(c1) & *(c1) & *(c1) & \none[\dots] & *(c1) & \\
          \none & \none[\originalddots] & \none[\originalddots]
            & \none[\originalddots] & \none[\originalddots]
            & \none[\originalddots] & \none[\originalddots]
            & \none[\originalddots] \\
          \none & \none &  &  &  &  & \none[\dots] & \scs & \\
          \none & \none &\none & \scs{\omega_{0,0}}
          & *(c2)\scs{\omega_{1,0}} & *(c2)\scs{\omega_{2,0}}
          & *(c2)\scs{\omega_{3,0}} & \none[\dots]
          & *(c2)\scs{\omega_{n,0}} & *(c2)
        \end{ytableau}
      }
    \end{varwidth}
  };
  \draw[line width=0.075cm,black] (-2.5,.9)--(-2.5,1.6);
  \draw[line width=0.075cm,black] (-2.5,1.6)--(1.4,1.6);
  \draw[line width=0.075cm,black] (1.4,1.6)--(1.4,1);
  \draw[line width=0.075cm,black] (1.4,1)--(2,1);
  \draw[line width=0.075cm,black] (2,1)--(2,.3);
  \draw[line width=0.075cm,black] (2,.3)--(2.6,.3);
  \draw[line width=0.075cm,black] (2.6,.3)--(2.6,-.3);
  \draw[line width=0.075cm,black] (2.6,-.3)--(3.3,-.3);
  \draw[line width=0.075cm,black] (3.3,-.3)--(3.3,-.95);
  \draw[line width=0.075cm,black] (3.3,-.95)--(0.05,-.95);
  \draw[line width=0.075cm,black] (0.05,-.95)--(0.05,-1.6);
\end{tikzpicture} \ \ \ \ \
%
\begin{tikzpicture}[]
  \node (n)
  {
    \begin{varwidth}{5cm}
      {
        \ytableausetup {boxsize=.625cm}
        \begin{ytableau}
          *(c2)\scs{\psi_0} & *(c2)\scs{\psi_1} & *(c2)\scs{\psi_2}
            &\none[\dots] & *(c2)\scs{\psi_{n-1}}
            & *(c2)\scs{\psi_n} \\
          &  &  &  & \none[\dots] &  & \\
          \none & \none[\originalddots] & \none[\originalddots] &
          \none[\originalddots] & \none[\originalddots] &
          \none[\originalddots] & \none[\originalddots]
          & \none[\originalddots] \\
          \none & \none &  &  &  &  & \none[\dots] & \scs & \\
          \none & \none &\none & *(c1)\scs{\omega_{0,0}} &
          *(c1)\scs{\omega_{1,0}} & *(c1)\scs{\omega_{2,0}} &
          *(c1)\scs{\omega_{3,0}} & \none[\dots] &
          *(c1)\scs{\omega_{n,0}} &
        \end{ytableau}
      }
    \end{varwidth}
  };
  \draw[line width=0.075cm,black] (-2.5,1)--(2,1);
  \draw[line width=0.075cm,black] (2,1)--(2,.3);
  \draw[line width=0.075cm,black] (2,.3)--(2.6,.3);
  \draw[line width=0.075cm,black] (2.6,.3)--(2.6,-.3);
  \draw[line width=0.075cm,black] (2.6,-.3)--(3.3,-.3);
  \draw[line width=0.075cm,black] (3.3,-.3)--(3.3,-1);
  \draw[line width=0.075cm,black] (3.3,-1)--(3.9,-1);
  \draw[line width=0.075cm,black] (3.9,-1)--(3.9,-1.6);
  \draw[line width=0.075cm,black] (3.9,-1.6)--(-.6,-1.6);
\end{tikzpicture} \ \ \ \ \

% ===================== tableaux with symbols ======================
  % \begin{tikzpicture}[]
  %   \node (n) {\begin{varwidth}{5cm}{
  %   \ytableausetup
  %   {boxsize=.625cm}
  %   \begin{ytableau}
  %   a_1 & a_2 & a_3 & \none[\dots] &\scs a_{n-1} & a_n\\
  %   b_0 & b_1 & b_2 & \none[\dots] & \none[\dots] & \scs b_{n-1} & b_n\\
  %   \none & \none[\originalddots] & \none[\originalddots] & \none[\originalddots] & \none[\originalddots] & \none[\originalddots] & \none[\originalddots] & \none[\originalddots] \\
  %   \none & \none & d_0 & d_1 & d_2 & d_3 & \none[\dots] & \scs d_{n-1} & d_n\\
  %   \none & \none &\none & e & b_0 & b_1 & \none[\dots] & \scs b_{n-3} & \scs b_{n-2} & \scs g-1
  % \end{ytableau}}\end{varwidth}};
  %   \draw[line width=0.075cm,blue]
  %   (-2.5,.9)--(-2.5,1.6);
  %   \draw[line width=0.075cm,blue]
  %   (-2.5,1.6)--(1.4,1.6);
  %   \draw[line width=0.075cm,blue]
  %   (1.4,1.6)--(1.4,1);
  %   \draw[line width=0.075cm,blue]
  %   (1.4,1)--(2,1);
  %   \draw[line width=0.075cm,blue]
  %   (2,1)--(2,.3);
  %   \draw[line width=0.075cm,blue]
  %   (2,.3)--(2.6,.3);
  %   \draw[line width=0.075cm,blue]
  %   (2.6,.3)--(2.6,-.3);
  %   \draw[line width=0.075cm,blue]
  %   (2.6,-.3)--(3.3,-.3);
  %   \draw[line width=0.075cm,blue]
  %   (3.3,-.3)--(3.3,-.95);
  %   \draw[line width=0.075cm,blue]
  %   (3.3,-.95)--(0.05,-.95);
  %   \draw[line width=0.075cm,blue]
  %   (0.05,-.95)--(0.05,-1.6);
  %   \end{tikzpicture} \ \ \ \ \ 
  %   \begin{tikzpicture}
  %   \node (n) {\begin{varwidth}{5cm}{
  %   \ytableausetup
  %   {boxsize=.625cm}
  %   \begin{ytableau}
  %   a_1 & a_2 & a_3 & \none[\dots] &\scs a_{n-1} & a_n\\
  %   b_0 & b_1 & b_2 & \none[\dots] & \none[\dots] & \scs b_{n-1} & b_n\\
  %   \none & \none[\originalddots] & \none[\originalddots] & \none[\originalddots] & \none[\originalddots] & \none[\originalddots] & \none[\originalddots] & \none[\originalddots] \\
  %   \none & \none & d_0 & d_1 & d_2 & d_3 & \none[\dots] & \scs d_{n-1} & d_n\\
  %   \none & \none &\none & a_1 & a_2 & a_3 & \none[\dots] & \scs
  %   a_{n-1} &  a_n & \scs g-1
  % \end{ytableau}}\end{varwidth}};
  %   \draw[line width=0.075cm,blue]
  %   (-2.5,1)--(2,1);
  %   \draw[line width=0.075cm,blue]
  %   (2,1)--(2,.3);
  %   \draw[line width=0.075cm,blue]
  %   (2,.3)--(2.6,.3);
  %   \draw[line width=0.075cm,blue]
  %   (2.6,.3)--(2.6,-.3);
  %   \draw[line width=0.075cm,blue]
  %   (2.6,-.3)--(3.3,-.3);
  %   \draw[line width=0.075cm,blue]
  %   (3.3,-.3)--(3.3,-1);
  %   \draw[line width=0.075cm,blue]
  %   (3.3,-1)--(3.9,-1);
  %   \draw[line width=0.075cm,blue]
  %   (3.9,-1)--(3.9,-1.6);
  %   \draw[line width=0.075cm,blue]
  %   (3.9,-1.6)--(-.6,-1.6);
  %   \end{tikzpicture}
